The dynamics of belief: continuously monitoring and visualising complex systems

The rise of AI in human contexts places new demands on automated systems to be transparent and explainable. We examine some anthropomorphic ideas and principles relevant to such accountablity in order to develop a theoretical framework for thinking about digital systems in complex human contexts and the problem of explaining their behaviour. Structurally, systems are made of modular and hierachical components, which we abstract in a new system model using notions of modes and mode transitions. A mode is an independent component of the system with its own objectives, monitoring data, and algorithms. The behaviour of a mode, including its transitions to other modes, is determined by functions that interpret each mode's monitoring data in the light of its objectives and algorithms. We show how these belief functions can help explain system behaviour by visualising their evaluation as trajectories in higher-dimensional geometric spaces. These ideas are formalised mathematically by abstract and concrete simplicial complexes. We offer three techniques: a framework for design heuristics, a general system theory based on modes, and a geometric visualisation, and apply them in three types of human-centred systems.

==> (inline-0) <==
\begin{picture}(110,60)(0,30)
\linethickness{0.3mm}
\put(30,74.75){\line(0,1){0.51}}
\multiput(29.97,74.24)(0.03,0.51){1}{\line(0,1){0.51}}
\multiput(29.92,73.74)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(29.84,73.24)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(29.74,72.74)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(29.61,72.25)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(29.46,71.77)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(29.29,71.29)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(29.09,70.82)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(28.86,70.37)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(28.62,69.93)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(28.35,69.5)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(28.06,69.08)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(27.75,68.68)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(27.42,68.3)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(27.07,67.93)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(26.7,67.58)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(26.32,67.25)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(25.92,66.94)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(25.5,66.65)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(25.07,66.38)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(24.63,66.14)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(24.18,65.91)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(23.71,65.71)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(23.23,65.54)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(22.75,65.39)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(22.26,65.26)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(21.76,65.16)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(21.26,65.08)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(20.76,65.03)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(20.25,65)(0.51,0.03){1}{\line(1,0){0.51}}
\put(19.75,65){\line(1,0){0.51}}
\multiput(19.24,65.03)(0.51,-0.03){1}{\line(1,0){0.51}}
\multiput(18.74,65.08)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(18.24,65.16)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(17.74,65.26)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(17.25,65.39)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(16.77,65.54)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(16.29,65.71)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(15.82,65.91)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(15.37,66.14)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(14.93,66.38)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(14.5,66.65)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(14.08,66.94)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(13.68,67.25)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(13.3,67.58)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(12.93,67.93)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(12.58,68.3)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(12.25,68.68)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(11.94,69.08)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(11.65,69.5)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(11.38,69.93)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(11.14,70.37)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(10.91,70.82)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(10.71,71.29)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(10.54,71.77)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(10.39,72.25)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(10.26,72.74)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(10.16,73.24)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(10.08,73.74)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(10.03,74.24)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(10,74.75)(0.03,-0.51){1}{\line(0,-1){0.51}}
\put(10,74.75){\line(0,1){0.51}}
\multiput(10,75.25)(0.03,0.51){1}{\line(0,1){0.51}}
\multiput(10.03,75.76)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(10.08,76.26)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(10.16,76.76)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(10.26,77.26)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(10.39,77.75)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(10.54,78.23)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(10.71,78.71)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(10.91,79.18)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(11.14,79.63)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(11.38,80.07)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(11.65,80.5)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(11.94,80.92)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(12.25,81.32)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(12.58,81.7)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(12.93,82.07)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(13.3,82.42)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(13.68,82.75)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(14.08,83.06)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(14.5,83.35)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(14.93,83.62)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(15.37,83.86)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(15.82,84.09)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(16.29,84.29)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(16.77,84.46)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(17.25,84.61)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(17.74,84.74)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(18.24,84.84)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(18.74,84.92)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(19.24,84.97)(0.51,0.03){1}{\line(1,0){0.51}}
\put(19.75,85){\line(1,0){0.51}}
\multiput(20.25,85)(0.51,-0.03){1}{\line(1,0){0.51}}
\multiput(20.76,84.97)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(21.26,84.92)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(21.76,84.84)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(22.26,84.74)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(22.75,84.61)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(23.23,84.46)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(23.71,84.29)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(24.18,84.09)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(24.63,83.86)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(25.07,83.62)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(25.5,83.35)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(25.92,83.06)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(26.32,82.75)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(26.7,82.42)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(27.07,82.07)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(27.42,81.7)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(27.75,81.32)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(28.06,80.92)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(28.35,80.5)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(28.62,80.07)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(28.86,79.63)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(29.09,79.18)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(29.29,78.71)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(29.46,78.23)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(29.61,77.75)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(29.74,77.26)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.84,76.76)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.92,76.26)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(29.97,75.76)(0.03,-0.51){1}{\line(0,-1){0.51}}

\linethickness{0.3mm}
\put(40,72.25){\line(0,1){0.5}}
\multiput(39.99,71.75)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(39.98,71.25)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(39.96,70.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(39.94,70.26)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(39.91,69.76)(0.03,0.49){1}{\line(0,1){0.49}}
\multiput(39.87,69.27)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(39.83,68.78)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(39.78,68.29)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(39.73,67.81)(0.05,0.48){1}{\line(0,1){0.48}}
\multiput(39.67,67.33)(0.06,0.48){1}{\line(0,1){0.48}}
\multiput(39.6,66.86)(0.07,0.48){1}{\line(0,1){0.48}}
\multiput(39.53,66.38)(0.07,0.47){1}{\line(0,1){0.47}}
\multiput(39.45,65.92)(0.08,0.47){1}{\line(0,1){0.47}}
\multiput(39.37,65.46)(0.08,0.46){1}{\line(0,1){0.46}}
\multiput(39.28,65)(0.09,0.45){1}{\line(0,1){0.45}}
\multiput(39.18,64.56)(0.09,0.45){1}{\line(0,1){0.45}}
\multiput(39.08,64.11)(0.1,0.44){1}{\line(0,1){0.44}}
\multiput(38.98,63.68)(0.11,0.44){1}{\line(0,1){0.44}}
\multiput(38.87,63.25)(0.11,0.43){1}{\line(0,1){0.43}}
\multiput(38.75,62.83)(0.12,0.42){1}{\line(0,1){0.42}}
\multiput(38.63,62.42)(0.12,0.41){1}{\line(0,1){0.41}}
\multiput(38.5,62.01)(0.13,0.4){1}{\line(0,1){0.4}}
\multiput(38.37,61.62)(0.13,0.4){1}{\line(0,1){0.4}}
\multiput(38.24,61.23)(0.14,0.39){1}{\line(0,1){0.39}}
\multiput(38.1,60.85)(0.14,0.38){1}{\line(0,1){0.38}}
\multiput(37.95,60.48)(0.14,0.37){1}{\line(0,1){0.37}}
\multiput(37.8,60.13)(0.15,0.36){1}{\line(0,1){0.36}}
\multiput(37.65,59.78)(0.15,0.35){1}{\line(0,1){0.35}}
\multiput(37.49,59.44)(0.16,0.34){1}{\line(0,1){0.34}}
\multiput(37.33,59.11)(0.16,0.33){1}{\line(0,1){0.33}}
\multiput(37.16,58.8)(0.17,0.32){1}{\line(0,1){0.32}}
\multiput(36.99,58.49)(0.17,0.31){1}{\line(0,1){0.31}}
\multiput(36.82,58.2)(0.17,0.29){1}{\line(0,1){0.29}}
\multiput(36.64,57.91)(0.18,0.28){1}{\line(0,1){0.28}}
\multiput(36.46,57.64)(0.09,0.14){2}{\line(0,1){0.14}}
\multiput(36.28,57.39)(0.09,0.13){2}{\line(0,1){0.13}}
\multiput(36.09,57.14)(0.09,0.12){2}{\line(0,1){0.12}}
\multiput(35.9,56.91)(0.09,0.12){2}{\line(0,1){0.12}}
\multiput(35.71,56.69)(0.1,0.11){2}{\line(0,1){0.11}}
\multiput(35.52,56.48)(0.1,0.1){2}{\line(0,1){0.1}}
\multiput(35.32,56.28)(0.1,0.1){2}{\line(1,0){0.1}}
\multiput(35.12,56.1)(0.1,0.09){2}{\line(1,0){0.1}}
\multiput(34.92,55.94)(0.2,0.17){1}{\line(1,0){0.2}}
\multiput(34.72,55.78)(0.2,0.15){1}{\line(1,0){0.2}}
\multiput(34.51,55.64)(0.21,0.14){1}{\line(1,0){0.21}}
\multiput(34.3,55.51)(0.21,0.13){1}{\line(1,0){0.21}}
\multiput(34.09,55.4)(0.21,0.11){1}{\line(1,0){0.21}}
\multiput(33.88,55.3)(0.21,0.1){1}{\line(1,0){0.21}}
\multiput(33.67,55.22)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(33.46,55.14)(0.21,0.07){1}{\line(1,0){0.21}}
\multiput(33.25,55.09)(0.21,0.06){1}{\line(1,0){0.21}}
\multiput(33.04,55.04)(0.21,0.04){1}{\line(1,0){0.21}}
\multiput(32.82,55.02)(0.21,0.03){1}{\line(1,0){0.21}}
\multiput(32.61,55)(0.21,0.01){1}{\line(1,0){0.21}}
\put(32.39,55){\line(1,0){0.21}}
\multiput(32.18,55.02)(0.21,-0.01){1}{\line(1,0){0.21}}
\multiput(31.96,55.04)(0.21,-0.03){1}{\line(1,0){0.21}}
\multiput(31.75,55.09)(0.21,-0.04){1}{\line(1,0){0.21}}
\multiput(31.54,55.14)(0.21,-0.06){1}{\line(1,0){0.21}}
\multiput(31.33,55.22)(0.21,-0.07){1}{\line(1,0){0.21}}
\multiput(31.12,55.3)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(30.91,55.4)(0.21,-0.1){1}{\line(1,0){0.21}}
\multiput(30.7,55.51)(0.21,-0.11){1}{\line(1,0){0.21}}
\multiput(30.49,55.64)(0.21,-0.13){1}{\line(1,0){0.21}}
\multiput(30.28,55.78)(0.21,-0.14){1}{\line(1,0){0.21}}
\multiput(30.08,55.94)(0.2,-0.15){1}{\line(1,0){0.2}}
\multiput(29.88,56.1)(0.2,-0.17){1}{\line(1,0){0.2}}
\multiput(29.68,56.28)(0.1,-0.09){2}{\line(1,0){0.1}}
\multiput(29.48,56.48)(0.1,-0.1){2}{\line(1,0){0.1}}
\multiput(29.29,56.69)(0.1,-0.1){2}{\line(0,-1){0.1}}
\multiput(29.1,56.91)(0.1,-0.11){2}{\line(0,-1){0.11}}
\multiput(28.91,57.14)(0.09,-0.12){2}{\line(0,-1){0.12}}
\multiput(28.72,57.39)(0.09,-0.12){2}{\line(0,-1){0.12}}
\multiput(28.54,57.64)(0.09,-0.13){2}{\line(0,-1){0.13}}
\multiput(28.36,57.91)(0.09,-0.14){2}{\line(0,-1){0.14}}
\multiput(28.18,58.2)(0.18,-0.28){1}{\line(0,-1){0.28}}
\multiput(28.01,58.49)(0.17,-0.29){1}{\line(0,-1){0.29}}
\multiput(27.84,58.8)(0.17,-0.31){1}{\line(0,-1){0.31}}
\multiput(27.67,59.11)(0.17,-0.32){1}{\line(0,-1){0.32}}
\multiput(27.51,59.44)(0.16,-0.33){1}{\line(0,-1){0.33}}
\multiput(27.35,59.78)(0.16,-0.34){1}{\line(0,-1){0.34}}
\multiput(27.2,60.13)(0.15,-0.35){1}{\line(0,-1){0.35}}
\multiput(27.05,60.48)(0.15,-0.36){1}{\line(0,-1){0.36}}
\multiput(26.9,60.85)(0.14,-0.37){1}{\line(0,-1){0.37}}
\multiput(26.76,61.23)(0.14,-0.38){1}{\line(0,-1){0.38}}
\multiput(26.63,61.62)(0.14,-0.39){1}{\line(0,-1){0.39}}
\multiput(26.5,62.01)(0.13,-0.4){1}{\line(0,-1){0.4}}
\multiput(26.37,62.42)(0.13,-0.4){1}{\line(0,-1){0.4}}
\multiput(26.25,62.83)(0.12,-0.41){1}{\line(0,-1){0.41}}
\multiput(26.13,63.25)(0.12,-0.42){1}{\line(0,-1){0.42}}
\multiput(26.02,63.68)(0.11,-0.43){1}{\line(0,-1){0.43}}
\multiput(25.92,64.11)(0.11,-0.44){1}{\line(0,-1){0.44}}
\multiput(25.82,64.56)(0.1,-0.44){1}{\line(0,-1){0.44}}
\multiput(25.72,65)(0.09,-0.45){1}{\line(0,-1){0.45}}
\multiput(25.63,65.46)(0.09,-0.45){1}{\line(0,-1){0.45}}
\multiput(25.55,65.92)(0.08,-0.46){1}{\line(0,-1){0.46}}
\multiput(25.47,66.38)(0.08,-0.47){1}{\line(0,-1){0.47}}
\multiput(25.4,66.86)(0.07,-0.47){1}{\line(0,-1){0.47}}
\multiput(25.33,67.33)(0.07,-0.48){1}{\line(0,-1){0.48}}
\multiput(25.27,67.81)(0.06,-0.48){1}{\line(0,-1){0.48}}
\multiput(25.22,68.29)(0.05,-0.48){1}{\line(0,-1){0.48}}
\multiput(25.17,68.78)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(25.13,69.27)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(25.09,69.76)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(25.06,70.26)(0.03,-0.49){1}{\line(0,-1){0.49}}
\multiput(25.04,70.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(25.02,71.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(25.01,71.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(25,72.25)(0.01,-0.5){1}{\line(0,-1){0.5}}
\put(25,72.25){\line(0,1){0.5}}
\multiput(25,72.75)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(25.01,73.25)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(25.02,73.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(25.04,74.25)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(25.06,74.74)(0.03,0.49){1}{\line(0,1){0.49}}
\multiput(25.09,75.24)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(25.13,75.73)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(25.17,76.22)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(25.22,76.71)(0.05,0.48){1}{\line(0,1){0.48}}
\multiput(25.27,77.19)(0.06,0.48){1}{\line(0,1){0.48}}
\multiput(25.33,77.67)(0.07,0.48){1}{\line(0,1){0.48}}
\multiput(25.4,78.14)(0.07,0.47){1}{\line(0,1){0.47}}
\multiput(25.47,78.62)(0.08,0.47){1}{\line(0,1){0.47}}
\multiput(25.55,79.08)(0.08,0.46){1}{\line(0,1){0.46}}
\multiput(25.63,79.54)(0.09,0.45){1}{\line(0,1){0.45}}
\multiput(25.72,80)(0.09,0.45){1}{\line(0,1){0.45}}
\multiput(25.82,80.44)(0.1,0.44){1}{\line(0,1){0.44}}
\multiput(25.92,80.89)(0.11,0.44){1}{\line(0,1){0.44}}
\multiput(26.02,81.32)(0.11,0.43){1}{\line(0,1){0.43}}
\multiput(26.13,81.75)(0.12,0.42){1}{\line(0,1){0.42}}
\multiput(26.25,82.17)(0.12,0.41){1}{\line(0,1){0.41}}
\multiput(26.37,82.58)(0.13,0.4){1}{\line(0,1){0.4}}
\multiput(26.5,82.99)(0.13,0.4){1}{\line(0,1){0.4}}
\multiput(26.63,83.38)(0.14,0.39){1}{\line(0,1){0.39}}
\multiput(26.76,83.77)(0.14,0.38){1}{\line(0,1){0.38}}
\multiput(26.9,84.15)(0.14,0.37){1}{\line(0,1){0.37}}
\multiput(27.05,84.52)(0.15,0.36){1}{\line(0,1){0.36}}
\multiput(27.2,84.87)(0.15,0.35){1}{\line(0,1){0.35}}
\multiput(27.35,85.22)(0.16,0.34){1}{\line(0,1){0.34}}
\multiput(27.51,85.56)(0.16,0.33){1}{\line(0,1){0.33}}
\multiput(27.67,85.89)(0.17,0.32){1}{\line(0,1){0.32}}
\multiput(27.84,86.2)(0.17,0.31){1}{\line(0,1){0.31}}
\multiput(28.01,86.51)(0.17,0.29){1}{\line(0,1){0.29}}
\multiput(28.18,86.8)(0.18,0.28){1}{\line(0,1){0.28}}
\multiput(28.36,87.09)(0.09,0.14){2}{\line(0,1){0.14}}
\multiput(28.54,87.36)(0.09,0.13){2}{\line(0,1){0.13}}
\multiput(28.72,87.61)(0.09,0.12){2}{\line(0,1){0.12}}
\multiput(28.91,87.86)(0.09,0.12){2}{\line(0,1){0.12}}
\multiput(29.1,88.09)(0.1,0.11){2}{\line(0,1){0.11}}
\multiput(29.29,88.31)(0.1,0.1){2}{\line(0,1){0.1}}
\multiput(29.48,88.52)(0.1,0.1){2}{\line(1,0){0.1}}
\multiput(29.68,88.72)(0.1,0.09){2}{\line(1,0){0.1}}
\multiput(29.88,88.9)(0.2,0.17){1}{\line(1,0){0.2}}
\multiput(30.08,89.06)(0.2,0.15){1}{\line(1,0){0.2}}
\multiput(30.28,89.22)(0.21,0.14){1}{\line(1,0){0.21}}
\multiput(30.49,89.36)(0.21,0.13){1}{\line(1,0){0.21}}
\multiput(30.7,89.49)(0.21,0.11){1}{\line(1,0){0.21}}
\multiput(30.91,89.6)(0.21,0.1){1}{\line(1,0){0.21}}
\multiput(31.12,89.7)(0.21,0.09){1}{\line(1,0){0.21}}
\multiput(31.33,89.78)(0.21,0.07){1}{\line(1,0){0.21}}
\multiput(31.54,89.86)(0.21,0.06){1}{\line(1,0){0.21}}
\multiput(31.75,89.91)(0.21,0.04){1}{\line(1,0){0.21}}
\multiput(31.96,89.96)(0.21,0.03){1}{\line(1,0){0.21}}
\multiput(32.18,89.98)(0.21,0.01){1}{\line(1,0){0.21}}
\put(32.39,90){\line(1,0){0.21}}
\multiput(32.61,90)(0.21,-0.01){1}{\line(1,0){0.21}}
\multiput(32.82,89.98)(0.21,-0.03){1}{\line(1,0){0.21}}
\multiput(33.04,89.96)(0.21,-0.04){1}{\line(1,0){0.21}}
\multiput(33.25,89.91)(0.21,-0.06){1}{\line(1,0){0.21}}
\multiput(33.46,89.86)(0.21,-0.07){1}{\line(1,0){0.21}}
\multiput(33.67,89.78)(0.21,-0.09){1}{\line(1,0){0.21}}
\multiput(33.88,89.7)(0.21,-0.1){1}{\line(1,0){0.21}}
\multiput(34.09,89.6)(0.21,-0.11){1}{\line(1,0){0.21}}
\multiput(34.3,89.49)(0.21,-0.13){1}{\line(1,0){0.21}}
\multiput(34.51,89.36)(0.21,-0.14){1}{\line(1,0){0.21}}
\multiput(34.72,89.22)(0.2,-0.15){1}{\line(1,0){0.2}}
\multiput(34.92,89.06)(0.2,-0.17){1}{\line(1,0){0.2}}
\multiput(35.12,88.9)(0.1,-0.09){2}{\line(1,0){0.1}}
\multiput(35.32,88.72)(0.1,-0.1){2}{\line(1,0){0.1}}
\multiput(35.52,88.52)(0.1,-0.1){2}{\line(0,-1){0.1}}
\multiput(35.71,88.31)(0.1,-0.11){2}{\line(0,-1){0.11}}
\multiput(35.9,88.09)(0.09,-0.12){2}{\line(0,-1){0.12}}
\multiput(36.09,87.86)(0.09,-0.12){2}{\line(0,-1){0.12}}
\multiput(36.28,87.61)(0.09,-0.13){2}{\line(0,-1){0.13}}
\multiput(36.46,87.36)(0.09,-0.14){2}{\line(0,-1){0.14}}
\multiput(36.64,87.09)(0.18,-0.28){1}{\line(0,-1){0.28}}
\multiput(36.82,86.8)(0.17,-0.29){1}{\line(0,-1){0.29}}
\multiput(36.99,86.51)(0.17,-0.31){1}{\line(0,-1){0.31}}
\multiput(37.16,86.2)(0.17,-0.32){1}{\line(0,-1){0.32}}
\multiput(37.33,85.89)(0.16,-0.33){1}{\line(0,-1){0.33}}
\multiput(37.49,85.56)(0.16,-0.34){1}{\line(0,-1){0.34}}
\multiput(37.65,85.22)(0.15,-0.35){1}{\line(0,-1){0.35}}
\multiput(37.8,84.87)(0.15,-0.36){1}{\line(0,-1){0.36}}
\multiput(37.95,84.52)(0.14,-0.37){1}{\line(0,-1){0.37}}
\multiput(38.1,84.15)(0.14,-0.38){1}{\line(0,-1){0.38}}
\multiput(38.24,83.77)(0.14,-0.39){1}{\line(0,-1){0.39}}
\multiput(38.37,83.38)(0.13,-0.4){1}{\line(0,-1){0.4}}
\multiput(38.5,82.99)(0.13,-0.4){1}{\line(0,-1){0.4}}
\multiput(38.63,82.58)(0.12,-0.41){1}{\line(0,-1){0.41}}
\multiput(38.75,82.17)(0.12,-0.42){1}{\line(0,-1){0.42}}
\multiput(38.87,81.75)(0.11,-0.43){1}{\line(0,-1){0.43}}
\multiput(38.98,81.32)(0.11,-0.44){1}{\line(0,-1){0.44}}
\multiput(39.08,80.89)(0.1,-0.44){1}{\line(0,-1){0.44}}
\multiput(39.18,80.44)(0.09,-0.45){1}{\line(0,-1){0.45}}
\multiput(39.28,80)(0.09,-0.45){1}{\line(0,-1){0.45}}
\multiput(39.37,79.54)(0.08,-0.46){1}{\line(0,-1){0.46}}
\multiput(39.45,79.08)(0.08,-0.47){1}{\line(0,-1){0.47}}
\multiput(39.53,78.62)(0.07,-0.47){1}{\line(0,-1){0.47}}
\multiput(39.6,78.14)(0.07,-0.48){1}{\line(0,-1){0.48}}
\multiput(39.67,77.67)(0.06,-0.48){1}{\line(0,-1){0.48}}
\multiput(39.73,77.19)(0.05,-0.48){1}{\line(0,-1){0.48}}
\multiput(39.78,76.71)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(39.83,76.22)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(39.87,75.73)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(39.91,75.24)(0.03,-0.49){1}{\line(0,-1){0.49}}
\multiput(39.94,74.74)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(39.96,74.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(39.98,73.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(39.99,73.25)(0.01,-0.5){1}{\line(0,-1){0.5}}

\linethickness{0.3mm}
\put(45,57.25){\line(0,1){0.5}}
\multiput(44.99,56.75)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(44.96,56.25)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(44.93,55.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(44.88,55.26)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(44.82,54.76)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(44.74,54.27)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(44.66,53.78)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(44.56,53.29)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(44.45,52.81)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(44.33,52.33)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(44.2,51.86)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(44.05,51.38)(0.14,0.47){1}{\line(0,1){0.47}}
\multiput(43.9,50.92)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(43.73,50.46)(0.17,0.46){1}{\line(0,1){0.46}}
\multiput(43.55,50)(0.18,0.45){1}{\line(0,1){0.45}}
\multiput(43.37,49.56)(0.09,0.22){2}{\line(0,1){0.22}}
\multiput(43.17,49.11)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(42.95,48.68)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(42.73,48.25)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(42.5,47.83)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(42.26,47.42)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(42.01,47.01)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(41.75,46.62)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(41.48,46.23)(0.14,0.19){2}{\line(0,1){0.19}}
\multiput(41.19,45.85)(0.14,0.19){2}{\line(0,1){0.19}}
\multiput(40.91,45.48)(0.14,0.18){2}{\line(0,1){0.18}}
\multiput(40.61,45.13)(0.15,0.18){2}{\line(0,1){0.18}}
\multiput(40.3,44.78)(0.1,0.12){3}{\line(0,1){0.12}}
\multiput(39.98,44.44)(0.11,0.11){3}{\line(0,1){0.11}}
\multiput(39.66,44.11)(0.11,0.11){3}{\line(0,1){0.11}}
\multiput(39.33,43.8)(0.11,0.11){3}{\line(1,0){0.11}}
\multiput(38.99,43.49)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(38.64,43.2)(0.17,0.15){2}{\line(1,0){0.17}}
\multiput(38.29,42.91)(0.18,0.14){2}{\line(1,0){0.18}}
\multiput(37.93,42.64)(0.18,0.14){2}{\line(1,0){0.18}}
\multiput(37.56,42.39)(0.18,0.13){2}{\line(1,0){0.18}}
\multiput(37.19,42.14)(0.19,0.12){2}{\line(1,0){0.19}}
\multiput(36.81,41.91)(0.19,0.12){2}{\line(1,0){0.19}}
\multiput(36.43,41.69)(0.19,0.11){2}{\line(1,0){0.19}}
\multiput(36.04,41.48)(0.19,0.1){2}{\line(1,0){0.19}}
\multiput(35.64,41.28)(0.2,0.1){2}{\line(1,0){0.2}}
\multiput(35.24,41.1)(0.2,0.09){2}{\line(1,0){0.2}}
\multiput(34.84,40.94)(0.4,0.17){1}{\line(1,0){0.4}}
\multiput(34.43,40.78)(0.41,0.15){1}{\line(1,0){0.41}}
\multiput(34.02,40.64)(0.41,0.14){1}{\line(1,0){0.41}}
\multiput(33.61,40.51)(0.41,0.13){1}{\line(1,0){0.41}}
\multiput(33.19,40.4)(0.42,0.11){1}{\line(1,0){0.42}}
\multiput(32.77,40.3)(0.42,0.1){1}{\line(1,0){0.42}}
\multiput(32.35,40.22)(0.42,0.09){1}{\line(1,0){0.42}}
\multiput(31.92,40.14)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(31.5,40.09)(0.43,0.06){1}{\line(1,0){0.43}}
\multiput(31.07,40.04)(0.43,0.04){1}{\line(1,0){0.43}}
\multiput(30.64,40.02)(0.43,0.03){1}{\line(1,0){0.43}}
\multiput(30.21,40)(0.43,0.01){1}{\line(1,0){0.43}}
\put(29.79,40){\line(1,0){0.43}}
\multiput(29.36,40.02)(0.43,-0.01){1}{\line(1,0){0.43}}
\multiput(28.93,40.04)(0.43,-0.03){1}{\line(1,0){0.43}}
\multiput(28.5,40.09)(0.43,-0.04){1}{\line(1,0){0.43}}
\multiput(28.08,40.14)(0.43,-0.06){1}{\line(1,0){0.43}}
\multiput(27.65,40.22)(0.42,-0.07){1}{\line(1,0){0.42}}
\multiput(27.23,40.3)(0.42,-0.09){1}{\line(1,0){0.42}}
\multiput(26.81,40.4)(0.42,-0.1){1}{\line(1,0){0.42}}
\multiput(26.39,40.51)(0.42,-0.11){1}{\line(1,0){0.42}}
\multiput(25.98,40.64)(0.41,-0.13){1}{\line(1,0){0.41}}
\multiput(25.57,40.78)(0.41,-0.14){1}{\line(1,0){0.41}}
\multiput(25.16,40.94)(0.41,-0.15){1}{\line(1,0){0.41}}
\multiput(24.76,41.1)(0.4,-0.17){1}{\line(1,0){0.4}}
\multiput(24.36,41.28)(0.2,-0.09){2}{\line(1,0){0.2}}
\multiput(23.96,41.48)(0.2,-0.1){2}{\line(1,0){0.2}}
\multiput(23.57,41.69)(0.19,-0.1){2}{\line(1,0){0.19}}
\multiput(23.19,41.91)(0.19,-0.11){2}{\line(1,0){0.19}}
\multiput(22.81,42.14)(0.19,-0.12){2}{\line(1,0){0.19}}
\multiput(22.44,42.39)(0.19,-0.12){2}{\line(1,0){0.19}}
\multiput(22.07,42.64)(0.18,-0.13){2}{\line(1,0){0.18}}
\multiput(21.71,42.91)(0.18,-0.14){2}{\line(1,0){0.18}}
\multiput(21.36,43.2)(0.18,-0.14){2}{\line(1,0){0.18}}
\multiput(21.01,43.49)(0.17,-0.15){2}{\line(1,0){0.17}}
\multiput(20.67,43.8)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(20.34,44.11)(0.11,-0.11){3}{\line(1,0){0.11}}
\multiput(20.02,44.44)(0.11,-0.11){3}{\line(0,-1){0.11}}
\multiput(19.7,44.78)(0.11,-0.11){3}{\line(0,-1){0.11}}
\multiput(19.39,45.13)(0.1,-0.12){3}{\line(0,-1){0.12}}
\multiput(19.09,45.48)(0.15,-0.18){2}{\line(0,-1){0.18}}
\multiput(18.81,45.85)(0.14,-0.18){2}{\line(0,-1){0.18}}
\multiput(18.52,46.23)(0.14,-0.19){2}{\line(0,-1){0.19}}
\multiput(18.25,46.62)(0.14,-0.19){2}{\line(0,-1){0.19}}
\multiput(17.99,47.01)(0.13,-0.2){2}{\line(0,-1){0.2}}
\multiput(17.74,47.42)(0.13,-0.2){2}{\line(0,-1){0.2}}
\multiput(17.5,47.83)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(17.27,48.25)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(17.05,48.68)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(16.83,49.11)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(16.63,49.56)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(16.45,50)(0.09,-0.22){2}{\line(0,-1){0.22}}
\multiput(16.27,50.46)(0.18,-0.45){1}{\line(0,-1){0.45}}
\multiput(16.1,50.92)(0.17,-0.46){1}{\line(0,-1){0.46}}
\multiput(15.95,51.38)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(15.8,51.86)(0.14,-0.47){1}{\line(0,-1){0.47}}
\multiput(15.67,52.33)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(15.55,52.81)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(15.44,53.29)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(15.34,53.78)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(15.26,54.27)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(15.18,54.76)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(15.12,55.26)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(15.07,55.75)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(15.04,56.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(15.01,56.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(15,57.25)(0.01,-0.5){1}{\line(0,-1){0.5}}
\put(15,57.25){\line(0,1){0.5}}
\multiput(15,57.75)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(15.01,58.25)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(15.04,58.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(15.07,59.25)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(15.12,59.74)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(15.18,60.24)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(15.26,60.73)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(15.34,61.22)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(15.44,61.71)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(15.55,62.19)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(15.67,62.67)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(15.8,63.14)(0.14,0.47){1}{\line(0,1){0.47}}
\multiput(15.95,63.62)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(16.1,64.08)(0.17,0.46){1}{\line(0,1){0.46}}
\multiput(16.27,64.54)(0.18,0.45){1}{\line(0,1){0.45}}
\multiput(16.45,65)(0.09,0.22){2}{\line(0,1){0.22}}
\multiput(16.63,65.44)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(16.83,65.89)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(17.05,66.32)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(17.27,66.75)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(17.5,67.17)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(17.74,67.58)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(17.99,67.99)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(18.25,68.38)(0.14,0.19){2}{\line(0,1){0.19}}
\multiput(18.52,68.77)(0.14,0.19){2}{\line(0,1){0.19}}
\multiput(18.81,69.15)(0.14,0.18){2}{\line(0,1){0.18}}
\multiput(19.09,69.52)(0.15,0.18){2}{\line(0,1){0.18}}
\multiput(19.39,69.87)(0.1,0.12){3}{\line(0,1){0.12}}
\multiput(19.7,70.22)(0.11,0.11){3}{\line(0,1){0.11}}
\multiput(20.02,70.56)(0.11,0.11){3}{\line(0,1){0.11}}
\multiput(20.34,70.89)(0.11,0.11){3}{\line(1,0){0.11}}
\multiput(20.67,71.2)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(21.01,71.51)(0.17,0.15){2}{\line(1,0){0.17}}
\multiput(21.36,71.8)(0.18,0.14){2}{\line(1,0){0.18}}
\multiput(21.71,72.09)(0.18,0.14){2}{\line(1,0){0.18}}
\multiput(22.07,72.36)(0.18,0.13){2}{\line(1,0){0.18}}
\multiput(22.44,72.61)(0.19,0.12){2}{\line(1,0){0.19}}
\multiput(22.81,72.86)(0.19,0.12){2}{\line(1,0){0.19}}
\multiput(23.19,73.09)(0.19,0.11){2}{\line(1,0){0.19}}
\multiput(23.57,73.31)(0.19,0.1){2}{\line(1,0){0.19}}
\multiput(23.96,73.52)(0.2,0.1){2}{\line(1,0){0.2}}
\multiput(24.36,73.72)(0.2,0.09){2}{\line(1,0){0.2}}
\multiput(24.76,73.9)(0.4,0.17){1}{\line(1,0){0.4}}
\multiput(25.16,74.06)(0.41,0.15){1}{\line(1,0){0.41}}
\multiput(25.57,74.22)(0.41,0.14){1}{\line(1,0){0.41}}
\multiput(25.98,74.36)(0.41,0.13){1}{\line(1,0){0.41}}
\multiput(26.39,74.49)(0.42,0.11){1}{\line(1,0){0.42}}
\multiput(26.81,74.6)(0.42,0.1){1}{\line(1,0){0.42}}
\multiput(27.23,74.7)(0.42,0.09){1}{\line(1,0){0.42}}
\multiput(27.65,74.78)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(28.08,74.86)(0.43,0.06){1}{\line(1,0){0.43}}
\multiput(28.5,74.91)(0.43,0.04){1}{\line(1,0){0.43}}
\multiput(28.93,74.96)(0.43,0.03){1}{\line(1,0){0.43}}
\multiput(29.36,74.98)(0.43,0.01){1}{\line(1,0){0.43}}
\put(29.79,75){\line(1,0){0.43}}
\multiput(30.21,75)(0.43,-0.01){1}{\line(1,0){0.43}}
\multiput(30.64,74.98)(0.43,-0.03){1}{\line(1,0){0.43}}
\multiput(31.07,74.96)(0.43,-0.04){1}{\line(1,0){0.43}}
\multiput(31.5,74.91)(0.43,-0.06){1}{\line(1,0){0.43}}
\multiput(31.92,74.86)(0.42,-0.07){1}{\line(1,0){0.42}}
\multiput(32.35,74.78)(0.42,-0.09){1}{\line(1,0){0.42}}
\multiput(32.77,74.7)(0.42,-0.1){1}{\line(1,0){0.42}}
\multiput(33.19,74.6)(0.42,-0.11){1}{\line(1,0){0.42}}
\multiput(33.61,74.49)(0.41,-0.13){1}{\line(1,0){0.41}}
\multiput(34.02,74.36)(0.41,-0.14){1}{\line(1,0){0.41}}
\multiput(34.43,74.22)(0.41,-0.15){1}{\line(1,0){0.41}}
\multiput(34.84,74.06)(0.4,-0.17){1}{\line(1,0){0.4}}
\multiput(35.24,73.9)(0.2,-0.09){2}{\line(1,0){0.2}}
\multiput(35.64,73.72)(0.2,-0.1){2}{\line(1,0){0.2}}
\multiput(36.04,73.52)(0.19,-0.1){2}{\line(1,0){0.19}}
\multiput(36.43,73.31)(0.19,-0.11){2}{\line(1,0){0.19}}
\multiput(36.81,73.09)(0.19,-0.12){2}{\line(1,0){0.19}}
\multiput(37.19,72.86)(0.19,-0.12){2}{\line(1,0){0.19}}
\multiput(37.56,72.61)(0.18,-0.13){2}{\line(1,0){0.18}}
\multiput(37.93,72.36)(0.18,-0.14){2}{\line(1,0){0.18}}
\multiput(38.29,72.09)(0.18,-0.14){2}{\line(1,0){0.18}}
\multiput(38.64,71.8)(0.17,-0.15){2}{\line(1,0){0.17}}
\multiput(38.99,71.51)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(39.33,71.2)(0.11,-0.11){3}{\line(1,0){0.11}}
\multiput(39.66,70.89)(0.11,-0.11){3}{\line(0,-1){0.11}}
\multiput(39.98,70.56)(0.11,-0.11){3}{\line(0,-1){0.11}}
\multiput(40.3,70.22)(0.1,-0.12){3}{\line(0,-1){0.12}}
\multiput(40.61,69.87)(0.15,-0.18){2}{\line(0,-1){0.18}}
\multiput(40.91,69.52)(0.14,-0.18){2}{\line(0,-1){0.18}}
\multiput(41.19,69.15)(0.14,-0.19){2}{\line(0,-1){0.19}}
\multiput(41.48,68.77)(0.14,-0.19){2}{\line(0,-1){0.19}}
\multiput(41.75,68.38)(0.13,-0.2){2}{\line(0,-1){0.2}}
\multiput(42.01,67.99)(0.13,-0.2){2}{\line(0,-1){0.2}}
\multiput(42.26,67.58)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(42.5,67.17)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(42.73,66.75)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(42.95,66.32)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(43.17,65.89)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(43.37,65.44)(0.09,-0.22){2}{\line(0,-1){0.22}}
\multiput(43.55,65)(0.18,-0.45){1}{\line(0,-1){0.45}}
\multiput(43.73,64.54)(0.17,-0.46){1}{\line(0,-1){0.46}}
\multiput(43.9,64.08)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(44.05,63.62)(0.14,-0.47){1}{\line(0,-1){0.47}}
\multiput(44.2,63.14)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(44.33,62.67)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(44.45,62.19)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(44.56,61.71)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(44.66,61.22)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(44.74,60.73)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(44.82,60.24)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(44.88,59.74)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(44.93,59.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(44.96,58.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(44.99,58.25)(0.01,-0.5){1}{\line(0,-1){0.5}}

\linethickness{0.3mm}
\put(50,39.8){\line(0,1){0.4}}
\multiput(49.98,39.4)(0.02,0.4){1}{\line(0,1){0.4}}
\multiput(49.94,38.99)(0.04,0.4){1}{\line(0,1){0.4}}
\multiput(49.88,38.59)(0.06,0.4){1}{\line(0,1){0.4}}
\multiput(49.8,38.2)(0.08,0.4){1}{\line(0,1){0.4}}
\multiput(49.69,37.8)(0.1,0.39){1}{\line(0,1){0.39}}
\multiput(49.57,37.41)(0.12,0.39){1}{\line(0,1){0.39}}
\multiput(49.43,37.02)(0.14,0.39){1}{\line(0,1){0.39}}
\multiput(49.27,36.64)(0.16,0.38){1}{\line(0,1){0.38}}
\multiput(49.1,36.27)(0.18,0.38){1}{\line(0,1){0.38}}
\multiput(48.9,35.9)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(48.68,35.53)(0.11,0.18){2}{\line(0,1){0.18}}
\multiput(48.45,35.18)(0.12,0.18){2}{\line(0,1){0.18}}
\multiput(48.2,34.83)(0.13,0.17){2}{\line(0,1){0.17}}
\multiput(47.93,34.49)(0.13,0.17){2}{\line(0,1){0.17}}
\multiput(47.64,34.15)(0.14,0.17){2}{\line(0,1){0.17}}
\multiput(47.34,33.83)(0.1,0.11){3}{\line(0,1){0.11}}
\multiput(47.02,33.52)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(46.69,33.22)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(46.34,32.93)(0.17,0.15){2}{\line(1,0){0.17}}
\multiput(45.98,32.65)(0.18,0.14){2}{\line(1,0){0.18}}
\multiput(45.6,32.38)(0.19,0.13){2}{\line(1,0){0.19}}
\multiput(45.21,32.13)(0.19,0.13){2}{\line(1,0){0.19}}
\multiput(44.81,31.89)(0.2,0.12){2}{\line(1,0){0.2}}
\multiput(44.39,31.66)(0.21,0.11){2}{\line(1,0){0.21}}
\multiput(43.97,31.44)(0.21,0.11){2}{\line(1,0){0.21}}
\multiput(43.53,31.24)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(43.08,31.05)(0.22,0.09){2}{\line(1,0){0.22}}
\multiput(42.63,30.88)(0.45,0.17){1}{\line(1,0){0.45}}
\multiput(42.17,30.72)(0.46,0.16){1}{\line(1,0){0.46}}
\multiput(41.7,30.58)(0.47,0.14){1}{\line(1,0){0.47}}
\multiput(41.22,30.45)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(40.74,30.34)(0.48,0.11){1}{\line(1,0){0.48}}
\multiput(40.25,30.24)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(39.75,30.16)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(39.26,30.1)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(38.76,30.05)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(38.25,30.02)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(37.75,30)(0.5,0.02){1}{\line(1,0){0.5}}
\put(37.25,30){\line(1,0){0.5}}
\multiput(36.75,30.02)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(36.24,30.05)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(35.74,30.1)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(35.25,30.16)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(34.75,30.24)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(34.26,30.34)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(33.78,30.45)(0.48,-0.11){1}{\line(1,0){0.48}}
\multiput(33.3,30.58)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(32.83,30.72)(0.47,-0.14){1}{\line(1,0){0.47}}
\multiput(32.37,30.88)(0.46,-0.16){1}{\line(1,0){0.46}}
\multiput(31.92,31.05)(0.45,-0.17){1}{\line(1,0){0.45}}
\multiput(31.47,31.24)(0.22,-0.09){2}{\line(1,0){0.22}}
\multiput(31.03,31.44)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(30.61,31.66)(0.21,-0.11){2}{\line(1,0){0.21}}
\multiput(30.19,31.89)(0.21,-0.11){2}{\line(1,0){0.21}}
\multiput(29.79,32.13)(0.2,-0.12){2}{\line(1,0){0.2}}
\multiput(29.4,32.38)(0.19,-0.13){2}{\line(1,0){0.19}}
\multiput(29.02,32.65)(0.19,-0.13){2}{\line(1,0){0.19}}
\multiput(28.66,32.93)(0.18,-0.14){2}{\line(1,0){0.18}}
\multiput(28.31,33.22)(0.17,-0.15){2}{\line(1,0){0.17}}
\multiput(27.98,33.52)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(27.66,33.83)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(27.36,34.15)(0.1,-0.11){3}{\line(0,-1){0.11}}
\multiput(27.07,34.49)(0.14,-0.17){2}{\line(0,-1){0.17}}
\multiput(26.8,34.83)(0.13,-0.17){2}{\line(0,-1){0.17}}
\multiput(26.55,35.18)(0.13,-0.17){2}{\line(0,-1){0.17}}
\multiput(26.32,35.53)(0.12,-0.18){2}{\line(0,-1){0.18}}
\multiput(26.1,35.9)(0.11,-0.18){2}{\line(0,-1){0.18}}
\multiput(25.9,36.27)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(25.73,36.64)(0.18,-0.38){1}{\line(0,-1){0.38}}
\multiput(25.57,37.02)(0.16,-0.38){1}{\line(0,-1){0.38}}
\multiput(25.43,37.41)(0.14,-0.39){1}{\line(0,-1){0.39}}
\multiput(25.31,37.8)(0.12,-0.39){1}{\line(0,-1){0.39}}
\multiput(25.2,38.2)(0.1,-0.39){1}{\line(0,-1){0.39}}
\multiput(25.12,38.59)(0.08,-0.4){1}{\line(0,-1){0.4}}
\multiput(25.06,38.99)(0.06,-0.4){1}{\line(0,-1){0.4}}
\multiput(25.02,39.4)(0.04,-0.4){1}{\line(0,-1){0.4}}
\multiput(25,39.8)(0.02,-0.4){1}{\line(0,-1){0.4}}
\put(25,39.8){\line(0,1){0.4}}
\multiput(25,40.2)(0.02,0.4){1}{\line(0,1){0.4}}
\multiput(25.02,40.6)(0.04,0.4){1}{\line(0,1){0.4}}
\multiput(25.06,41.01)(0.06,0.4){1}{\line(0,1){0.4}}
\multiput(25.12,41.41)(0.08,0.4){1}{\line(0,1){0.4}}
\multiput(25.2,41.8)(0.1,0.39){1}{\line(0,1){0.39}}
\multiput(25.31,42.2)(0.12,0.39){1}{\line(0,1){0.39}}
\multiput(25.43,42.59)(0.14,0.39){1}{\line(0,1){0.39}}
\multiput(25.57,42.98)(0.16,0.38){1}{\line(0,1){0.38}}
\multiput(25.73,43.36)(0.18,0.38){1}{\line(0,1){0.38}}
\multiput(25.9,43.73)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(26.1,44.1)(0.11,0.18){2}{\line(0,1){0.18}}
\multiput(26.32,44.47)(0.12,0.18){2}{\line(0,1){0.18}}
\multiput(26.55,44.82)(0.13,0.17){2}{\line(0,1){0.17}}
\multiput(26.8,45.17)(0.13,0.17){2}{\line(0,1){0.17}}
\multiput(27.07,45.51)(0.14,0.17){2}{\line(0,1){0.17}}
\multiput(27.36,45.85)(0.1,0.11){3}{\line(0,1){0.11}}
\multiput(27.66,46.17)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(27.98,46.48)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(28.31,46.78)(0.17,0.15){2}{\line(1,0){0.17}}
\multiput(28.66,47.07)(0.18,0.14){2}{\line(1,0){0.18}}
\multiput(29.02,47.35)(0.19,0.13){2}{\line(1,0){0.19}}
\multiput(29.4,47.62)(0.19,0.13){2}{\line(1,0){0.19}}
\multiput(29.79,47.87)(0.2,0.12){2}{\line(1,0){0.2}}
\multiput(30.19,48.11)(0.21,0.11){2}{\line(1,0){0.21}}
\multiput(30.61,48.34)(0.21,0.11){2}{\line(1,0){0.21}}
\multiput(31.03,48.56)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(31.47,48.76)(0.22,0.09){2}{\line(1,0){0.22}}
\multiput(31.92,48.95)(0.45,0.17){1}{\line(1,0){0.45}}
\multiput(32.37,49.12)(0.46,0.16){1}{\line(1,0){0.46}}
\multiput(32.83,49.28)(0.47,0.14){1}{\line(1,0){0.47}}
\multiput(33.3,49.42)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(33.78,49.55)(0.48,0.11){1}{\line(1,0){0.48}}
\multiput(34.26,49.66)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(34.75,49.76)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(35.25,49.84)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(35.74,49.9)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(36.24,49.95)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(36.75,49.98)(0.5,0.02){1}{\line(1,0){0.5}}
\put(37.25,50){\line(1,0){0.5}}
\multiput(37.75,50)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(38.25,49.98)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(38.76,49.95)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(39.26,49.9)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(39.75,49.84)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(40.25,49.76)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(40.74,49.66)(0.48,-0.11){1}{\line(1,0){0.48}}
\multiput(41.22,49.55)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(41.7,49.42)(0.47,-0.14){1}{\line(1,0){0.47}}
\multiput(42.17,49.28)(0.46,-0.16){1}{\line(1,0){0.46}}
\multiput(42.63,49.12)(0.45,-0.17){1}{\line(1,0){0.45}}
\multiput(43.08,48.95)(0.22,-0.09){2}{\line(1,0){0.22}}
\multiput(43.53,48.76)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(43.97,48.56)(0.21,-0.11){2}{\line(1,0){0.21}}
\multiput(44.39,48.34)(0.21,-0.11){2}{\line(1,0){0.21}}
\multiput(44.81,48.11)(0.2,-0.12){2}{\line(1,0){0.2}}
\multiput(45.21,47.87)(0.19,-0.13){2}{\line(1,0){0.19}}
\multiput(45.6,47.62)(0.19,-0.13){2}{\line(1,0){0.19}}
\multiput(45.98,47.35)(0.18,-0.14){2}{\line(1,0){0.18}}
\multiput(46.34,47.07)(0.17,-0.15){2}{\line(1,0){0.17}}
\multiput(46.69,46.78)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(47.02,46.48)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(47.34,46.17)(0.1,-0.11){3}{\line(0,-1){0.11}}
\multiput(47.64,45.85)(0.14,-0.17){2}{\line(0,-1){0.17}}
\multiput(47.93,45.51)(0.13,-0.17){2}{\line(0,-1){0.17}}
\multiput(48.2,45.17)(0.13,-0.17){2}{\line(0,-1){0.17}}
\multiput(48.45,44.82)(0.12,-0.18){2}{\line(0,-1){0.18}}
\multiput(48.68,44.47)(0.11,-0.18){2}{\line(0,-1){0.18}}
\multiput(48.9,44.1)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(49.1,43.73)(0.18,-0.38){1}{\line(0,-1){0.38}}
\multiput(49.27,43.36)(0.16,-0.38){1}{\line(0,-1){0.38}}
\multiput(49.43,42.98)(0.14,-0.39){1}{\line(0,-1){0.39}}
\multiput(49.57,42.59)(0.12,-0.39){1}{\line(0,-1){0.39}}
\multiput(49.69,42.2)(0.1,-0.39){1}{\line(0,-1){0.39}}
\multiput(49.8,41.8)(0.08,-0.4){1}{\line(0,-1){0.4}}
\multiput(49.88,41.41)(0.06,-0.4){1}{\line(0,-1){0.4}}
\multiput(49.94,41.01)(0.04,-0.4){1}{\line(0,-1){0.4}}
\multiput(49.98,40.6)(0.02,-0.4){1}{\line(0,-1){0.4}}

\linethickness{0.3mm}
\multiput(80,80)(0.12,-0.16){125}{\line(0,-1){0.16}}
\linethickness{0.3mm}
\multiput(95,60)(0.12,0.16){125}{\line(0,1){0.16}}
\linethickness{0.3mm}
\put(80,80){\line(1,0){30}}
\linethickness{0.3mm}
\put(95,40){\line(0,1){20}}
\linethickness{0.3mm}
\put(85,75){\line(1,0){20}}
\linethickness{0.3mm}
\put(85,80){\line(1,0){15}}
\linethickness{0.3mm}
\put(90,70){\line(1,0){10}}
\linethickness{0.3mm}
\put(85,77.5){\line(1,0){20}}
\linethickness{0.3mm}
\put(87.5,72.5){\line(1,0){15}}
\linethickness{0.3mm}
\put(92.5,67.5){\line(1,0){5}}
\linethickness{0.3mm}
\multiput(20,75)(1.31,-0.12){42}{\line(1,0){1.31}}
\put(75,70){\vector(1,-0){0.12}}
\linethickness{0.3mm}
\multiput(32.5,80)(1.01,-0.12){42}{\line(1,0){1.01}}
\put(75,75){\vector(1,-0){0.12}}
\linethickness{0.3mm}
\multiput(40,55)(0.71,0.12){42}{\line(1,0){0.71}}
\linethickness{0.3mm}
\multiput(70,60)(0.24,0.12){42}{\line(1,0){0.24}}
\put(80,65){\vector(2,1){0.12}}
\linethickness{0.3mm}
\multiput(70,60)(0.24,-0.12){63}{\line(1,0){0.24}}
\put(85,52.5){\vector(2,-1){0.12}}
\linethickness{0.3mm}
\multiput(40,40)(1.07,0.12){42}{\line(1,0){1.07}}
\put(85,45){\vector(1,0){0.12}}
\put(17.5,77.5){\makebox(0,0)[cc]{$\alpha$}}
\put(32,82){\makebox(0,0)[cc]{$\beta$}}
\put(23,55){\makebox(0,0)[cc]{$\gamma$}}
\put(40,35){\makebox(0,0)[cc]{$\delta$}}

\put(77.5,82.5){\makebox(0,0)[cc]{$v_\alpha$}}
\put(112,82.5){\makebox(0,0)[cc]{$v_\beta$}}
\put(99,59){\makebox(0,0)[cc]{$v_\gamma$}}
\put(95,36){\makebox(0,0)[cc]{$v_\delta$}}

\put(50,69){\makebox(0,0)[cc]{$\phi_\alpha$}}
\put(50,81){\makebox(0,0)[cc]{$\phi_\beta$}}
\put(55,53){\makebox(0,0)[cc]{$\phi_\gamma$}}
\put(60,38){\makebox(0,0)[cc]{$\phi_\delta$}}
\end{picture}
\begin{picture}(65,40)(0,33)
\linethickness{0.3mm}
\multiput(30,70)(0.36,-0.12){83}{\line(1,0){0.36}}
\put(60,60){\vector(3,-1){0.12}}
\linethickness{0.3mm}
\multiput(38.75,50)(0.34,0.12){63}{\line(1,0){0.34}}
\put(60,57.5){\vector(3,1){0.12}}
\put(65,60){\makebox(0,0)[cc]{$\Delta_{\mathcal{C}}$}}

\put(25,70){\makebox(0,0)[cc]{$\mathbb{S}$}}

\put(33.75,50){\makebox(0,0)[cc]{$S_X$}}

\linethickness{0.1mm}
\multiput(26.25,65)(0.12,-0.27){42}{\line(0,-1){0.27}}
\put(31.25,53.75){\vector(1,-2){0.12}}
\put(26.25,65){\vector(-1,2){0.12}}
\linethickness{0.3mm}
\multiput(20,37.5)(0.28,0.12){146}{\line(1,0){0.28}}
\put(61.25,55){\vector(2,1){0.12}}
\linethickness{0.1mm}
\multiput(16.25,40)(0.12,0.46){52}{\line(0,1){0.46}}
\put(22.5,63.75){\vector(1,4){0.12}}
\put(16.25,40){\vector(-1,-4){0.12}}
\put(13.75,35){\makebox(0,0)[cc]{$S_Y$}}

\put(11.25,53.75){\makebox(0,0)[cc]{queries}}

\put(47.5,67.5){\makebox(0,0)[cc]{$\phi$}}

\put(45,55){\makebox(0,0)[cc]{$\phi_X$}}

\put(42.5,42.5){\makebox(0,0)[cc]{$\phi_Y$}}

\end{picture}

==> (inline-1) <==
\begin{picture}(130,50)(0,40)
\linethickness{0.3mm}
\multiput(40,50)(0.12,0.12){250}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(40,50){\line(1,0){60}}
\linethickness{0.3mm}
\multiput(70,80)(0.12,-0.12){250}{\line(1,0){0.12}}
\put(142,59){\makebox(0,0)[cc]{alcohol problem}}

\put(3,60){\makebox(0,0)[cc]{tagging problem}}

\put(123,80){\makebox(0,0)[cc]{both problems}}

\put(80,80){\makebox(0,0)[cc]{OK}}

\linethickness{0.5mm}
\put(45,65){\line(1,0){55}}
\put(117,69){\makebox(0,0)[cc]{warning line}}

\linethickness{0.3mm}
\put(107.5,49.6){\line(0,1){0.49}}
\multiput(107.47,49.11)(0.03,0.49){1}{\line(0,1){0.49}}
\multiput(107.41,48.62)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(107.32,48.14)(0.09,0.48){1}{\line(0,1){0.48}}
\multiput(107.2,47.67)(0.12,0.47){1}{\line(0,1){0.47}}
\multiput(107.06,47.21)(0.15,0.46){1}{\line(0,1){0.46}}
\multiput(106.88,46.75)(0.17,0.45){1}{\line(0,1){0.45}}
\multiput(106.68,46.31)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(106.46,45.89)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(106.2,45.48)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(105.93,45.09)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(105.63,44.72)(0.1,0.12){3}{\line(0,1){0.12}}
\multiput(105.3,44.37)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(104.96,44.04)(0.11,0.11){3}{\line(1,0){0.11}}
\multiput(104.6,43.73)(0.12,0.1){3}{\line(1,0){0.12}}
\multiput(104.22,43.45)(0.19,0.14){2}{\line(1,0){0.19}}
\multiput(103.82,43.2)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(103.4,42.97)(0.21,0.11){2}{\line(1,0){0.21}}
\multiput(102.98,42.77)(0.21,0.1){2}{\line(1,0){0.21}}
\multiput(102.54,42.6)(0.44,0.17){1}{\line(1,0){0.44}}
\multiput(102.09,42.45)(0.45,0.14){1}{\line(1,0){0.45}}
\multiput(101.64,42.34)(0.46,0.11){1}{\line(1,0){0.46}}
\multiput(101.17,42.26)(0.46,0.08){1}{\line(1,0){0.46}}
\multiput(100.71,42.21)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(100.24,42.19)(0.47,0.02){1}{\line(1,0){0.47}}
\multiput(99.76,42.2)(0.47,-0.01){1}{\line(1,0){0.47}}
\multiput(99.29,42.24)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(98.83,42.31)(0.47,-0.07){1}{\line(1,0){0.47}}
\multiput(98.36,42.41)(0.46,-0.1){1}{\line(1,0){0.46}}
\multiput(97.91,42.54)(0.46,-0.13){1}{\line(1,0){0.46}}
\multiput(97.46,42.7)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(97.02,42.89)(0.22,-0.09){2}{\line(1,0){0.22}}
\multiput(96.6,43.11)(0.21,-0.11){2}{\line(1,0){0.21}}
\multiput(96.18,43.35)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(95.78,43.63)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(95.4,43.92)(0.19,-0.15){2}{\line(1,0){0.19}}
\multiput(95.04,44.24)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(94.7,44.59)(0.11,-0.11){3}{\line(1,0){0.11}}
\multiput(94.37,44.95)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(94.07,45.34)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(93.8,45.74)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(93.54,46.16)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(93.32,46.59)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(93.12,47.04)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(92.94,47.5)(0.17,-0.46){1}{\line(0,-1){0.46}}
\multiput(92.8,47.97)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(92.68,48.45)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(92.59,48.93)(0.09,-0.48){1}{\line(0,-1){0.48}}
\multiput(92.53,49.42)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(92.5,49.91)(0.03,-0.49){1}{\line(0,-1){0.49}}
\put(92.5,49.91){\line(0,1){0.49}}
\multiput(92.5,50.4)(0.03,0.49){1}{\line(0,1){0.49}}
\multiput(92.53,50.89)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(92.59,51.38)(0.09,0.48){1}{\line(0,1){0.48}}
\multiput(92.68,51.86)(0.12,0.47){1}{\line(0,1){0.47}}
\multiput(92.8,52.33)(0.15,0.46){1}{\line(0,1){0.46}}
\multiput(92.94,52.79)(0.17,0.45){1}{\line(0,1){0.45}}
\multiput(93.12,53.25)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(93.32,53.69)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(93.54,54.11)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(93.8,54.52)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(94.07,54.91)(0.1,0.12){3}{\line(0,1){0.12}}
\multiput(94.37,55.28)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(94.7,55.63)(0.11,0.11){3}{\line(1,0){0.11}}
\multiput(95.04,55.96)(0.12,0.1){3}{\line(1,0){0.12}}
\multiput(95.4,56.27)(0.19,0.14){2}{\line(1,0){0.19}}
\multiput(95.78,56.55)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(96.18,56.8)(0.21,0.11){2}{\line(1,0){0.21}}
\multiput(96.6,57.03)(0.21,0.1){2}{\line(1,0){0.21}}
\multiput(97.02,57.23)(0.44,0.17){1}{\line(1,0){0.44}}
\multiput(97.46,57.4)(0.45,0.14){1}{\line(1,0){0.45}}
\multiput(97.91,57.55)(0.46,0.11){1}{\line(1,0){0.46}}
\multiput(98.36,57.66)(0.46,0.08){1}{\line(1,0){0.46}}
\multiput(98.83,57.74)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(99.29,57.79)(0.47,0.02){1}{\line(1,0){0.47}}
\multiput(99.76,57.81)(0.47,-0.01){1}{\line(1,0){0.47}}
\multiput(100.24,57.8)(0.47,-0.04){1}{\line(1,0){0.47}}
\multiput(100.71,57.76)(0.47,-0.07){1}{\line(1,0){0.47}}
\multiput(101.17,57.69)(0.46,-0.1){1}{\line(1,0){0.46}}
\multiput(101.64,57.59)(0.46,-0.13){1}{\line(1,0){0.46}}
\multiput(102.09,57.46)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(102.54,57.3)(0.22,-0.09){2}{\line(1,0){0.22}}
\multiput(102.98,57.11)(0.21,-0.11){2}{\line(1,0){0.21}}
\multiput(103.4,56.89)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(103.82,56.65)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(104.22,56.37)(0.19,-0.15){2}{\line(1,0){0.19}}
\multiput(104.6,56.08)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(104.96,55.76)(0.11,-0.11){3}{\line(1,0){0.11}}
\multiput(105.3,55.41)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(105.63,55.05)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(105.93,54.66)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(106.2,54.26)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(106.46,53.84)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(106.68,53.41)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(106.88,52.96)(0.17,-0.46){1}{\line(0,-1){0.46}}
\multiput(107.06,52.5)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(107.2,52.03)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(107.32,51.55)(0.09,-0.48){1}{\line(0,-1){0.48}}
\multiput(107.41,51.07)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(107.47,50.58)(0.03,-0.49){1}{\line(0,-1){0.49}}

\linethickness{0.3mm}
\put(47.5,49.75){\line(0,1){0.49}}
\multiput(47.46,49.26)(0.03,0.49){1}{\line(0,1){0.49}}
\multiput(47.4,48.78)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(47.3,48.3)(0.1,0.48){1}{\line(0,1){0.48}}
\multiput(47.18,47.82)(0.13,0.47){1}{\line(0,1){0.47}}
\multiput(47.02,47.36)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(46.83,46.9)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(46.61,46.46)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(46.37,46.04)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(46.1,45.63)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(45.8,45.24)(0.15,0.19){2}{\line(0,1){0.19}}
\multiput(45.47,44.87)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(45.13,44.53)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(44.76,44.2)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(44.37,43.9)(0.19,0.15){2}{\line(1,0){0.19}}
\multiput(43.96,43.63)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(43.54,43.39)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(43.1,43.17)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(42.64,42.98)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(42.18,42.82)(0.46,0.16){1}{\line(1,0){0.46}}
\multiput(41.7,42.7)(0.47,0.13){1}{\line(1,0){0.47}}
\multiput(41.22,42.6)(0.48,0.1){1}{\line(1,0){0.48}}
\multiput(40.74,42.54)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(40.25,42.5)(0.49,0.03){1}{\line(1,0){0.49}}
\put(39.75,42.5){\line(1,0){0.49}}
\multiput(39.26,42.54)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(38.78,42.6)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(38.3,42.7)(0.48,-0.1){1}{\line(1,0){0.48}}
\multiput(37.82,42.82)(0.47,-0.13){1}{\line(1,0){0.47}}
\multiput(37.36,42.98)(0.46,-0.16){1}{\line(1,0){0.46}}
\multiput(36.9,43.17)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(36.46,43.39)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(36.04,43.63)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(35.63,43.9)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(35.24,44.2)(0.19,-0.15){2}{\line(1,0){0.19}}
\multiput(34.87,44.53)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(34.53,44.87)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(34.2,45.24)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(33.9,45.63)(0.15,-0.19){2}{\line(0,-1){0.19}}
\multiput(33.63,46.04)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(33.39,46.46)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(33.17,46.9)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(32.98,47.36)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(32.82,47.82)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(32.7,48.3)(0.13,-0.47){1}{\line(0,-1){0.47}}
\multiput(32.6,48.78)(0.1,-0.48){1}{\line(0,-1){0.48}}
\multiput(32.54,49.26)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(32.5,49.75)(0.03,-0.49){1}{\line(0,-1){0.49}}
\put(32.5,49.75){\line(0,1){0.49}}
\multiput(32.5,50.25)(0.03,0.49){1}{\line(0,1){0.49}}
\multiput(32.54,50.74)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(32.6,51.22)(0.1,0.48){1}{\line(0,1){0.48}}
\multiput(32.7,51.7)(0.13,0.47){1}{\line(0,1){0.47}}
\multiput(32.82,52.18)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(32.98,52.64)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(33.17,53.1)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(33.39,53.54)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(33.63,53.96)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(33.9,54.37)(0.15,0.19){2}{\line(0,1){0.19}}
\multiput(34.2,54.76)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(34.53,55.13)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(34.87,55.47)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(35.24,55.8)(0.19,0.15){2}{\line(1,0){0.19}}
\multiput(35.63,56.1)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(36.04,56.37)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(36.46,56.61)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(36.9,56.83)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(37.36,57.02)(0.46,0.16){1}{\line(1,0){0.46}}
\multiput(37.82,57.18)(0.47,0.13){1}{\line(1,0){0.47}}
\multiput(38.3,57.3)(0.48,0.1){1}{\line(1,0){0.48}}
\multiput(38.78,57.4)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(39.26,57.46)(0.49,0.03){1}{\line(1,0){0.49}}
\put(39.75,57.5){\line(1,0){0.49}}
\multiput(40.25,57.5)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(40.74,57.46)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(41.22,57.4)(0.48,-0.1){1}{\line(1,0){0.48}}
\multiput(41.7,57.3)(0.47,-0.13){1}{\line(1,0){0.47}}
\multiput(42.18,57.18)(0.46,-0.16){1}{\line(1,0){0.46}}
\multiput(42.64,57.02)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(43.1,56.83)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(43.54,56.61)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(43.96,56.37)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(44.37,56.1)(0.19,-0.15){2}{\line(1,0){0.19}}
\multiput(44.76,55.8)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(45.13,55.47)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(45.47,55.13)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(45.8,54.76)(0.15,-0.19){2}{\line(0,-1){0.19}}
\multiput(46.1,54.37)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(46.37,53.96)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(46.61,53.54)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(46.83,53.1)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(47.02,52.64)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(47.18,52.18)(0.13,-0.47){1}{\line(0,-1){0.47}}
\multiput(47.3,51.7)(0.1,-0.48){1}{\line(0,-1){0.48}}
\multiput(47.4,51.22)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(47.46,50.74)(0.03,-0.49){1}{\line(0,-1){0.49}}

\linethickness{0.3mm}
\put(97.5,49.93){\line(0,1){0.14}}
\multiput(97.49,49.79)(0.01,0.14){1}{\line(0,1){0.14}}
\multiput(97.47,49.66)(0.02,0.14){1}{\line(0,1){0.14}}
\multiput(97.44,49.52)(0.03,0.14){1}{\line(0,1){0.14}}
\multiput(97.41,49.38)(0.04,0.14){1}{\line(0,1){0.14}}
\multiput(97.36,49.25)(0.05,0.14){1}{\line(0,1){0.14}}
\multiput(97.31,49.11)(0.05,0.14){1}{\line(0,1){0.14}}
\multiput(97.24,48.98)(0.06,0.14){1}{\line(0,1){0.14}}
\multiput(97.17,48.84)(0.07,0.14){1}{\line(0,1){0.14}}
\multiput(97.09,48.71)(0.08,0.14){1}{\line(0,1){0.14}}
\multiput(97,48.57)(0.09,0.13){1}{\line(0,1){0.13}}
\multiput(96.9,48.44)(0.1,0.13){1}{\line(0,1){0.13}}
\multiput(96.79,48.3)(0.11,0.13){1}{\line(0,1){0.13}}
\multiput(96.67,48.17)(0.12,0.13){1}{\line(0,1){0.13}}
\multiput(96.54,48.04)(0.13,0.13){1}{\line(0,1){0.13}}
\multiput(96.41,47.9)(0.14,0.13){1}{\line(1,0){0.14}}
\multiput(96.26,47.77)(0.14,0.13){1}{\line(1,0){0.14}}
\multiput(96.11,47.64)(0.15,0.13){1}{\line(1,0){0.15}}
\multiput(95.94,47.51)(0.16,0.13){1}{\line(1,0){0.16}}
\multiput(95.77,47.38)(0.17,0.13){1}{\line(1,0){0.17}}
\multiput(95.59,47.26)(0.18,0.13){1}{\line(1,0){0.18}}
\multiput(95.41,47.13)(0.19,0.13){1}{\line(1,0){0.19}}
\multiput(95.21,47)(0.2,0.13){1}{\line(1,0){0.2}}
\multiput(95.01,46.88)(0.2,0.13){1}{\line(1,0){0.2}}
\multiput(94.79,46.75)(0.21,0.12){1}{\line(1,0){0.21}}
\multiput(94.57,46.63)(0.22,0.12){1}{\line(1,0){0.22}}
\multiput(94.34,46.51)(0.23,0.12){1}{\line(1,0){0.23}}
\multiput(94.1,46.39)(0.24,0.12){1}{\line(1,0){0.24}}
\multiput(93.86,46.27)(0.25,0.12){1}{\line(1,0){0.25}}
\multiput(93.6,46.15)(0.25,0.12){1}{\line(1,0){0.25}}
\multiput(93.34,46.03)(0.26,0.12){1}{\line(1,0){0.26}}
\multiput(93.07,45.92)(0.27,0.12){1}{\line(1,0){0.27}}
\multiput(92.8,45.8)(0.28,0.11){1}{\line(1,0){0.28}}
\multiput(92.51,45.69)(0.28,0.11){1}{\line(1,0){0.28}}
\multiput(92.22,45.58)(0.29,0.11){1}{\line(1,0){0.29}}
\multiput(91.92,45.47)(0.3,0.11){1}{\line(1,0){0.3}}
\multiput(91.61,45.36)(0.31,0.11){1}{\line(1,0){0.31}}
\multiput(91.3,45.26)(0.31,0.11){1}{\line(1,0){0.31}}
\multiput(90.98,45.15)(0.32,0.11){1}{\line(1,0){0.32}}
\multiput(90.65,45.05)(0.33,0.1){1}{\line(1,0){0.33}}
\multiput(90.31,44.94)(0.34,0.1){1}{\line(1,0){0.34}}
\multiput(89.97,44.84)(0.34,0.1){1}{\line(1,0){0.34}}
\multiput(89.62,44.75)(0.35,0.1){1}{\line(1,0){0.35}}
\multiput(89.27,44.65)(0.36,0.1){1}{\line(1,0){0.36}}
\multiput(88.91,44.55)(0.36,0.1){1}{\line(1,0){0.36}}
\multiput(88.54,44.46)(0.37,0.09){1}{\line(1,0){0.37}}
\multiput(88.16,44.37)(0.37,0.09){1}{\line(1,0){0.37}}
\multiput(87.78,44.28)(0.38,0.09){1}{\line(1,0){0.38}}
\multiput(87.4,44.19)(0.39,0.09){1}{\line(1,0){0.39}}
\multiput(87.01,44.11)(0.39,0.09){1}{\line(1,0){0.39}}
\multiput(86.61,44.02)(0.4,0.08){1}{\line(1,0){0.4}}
\multiput(86.2,43.94)(0.4,0.08){1}{\line(1,0){0.4}}
\multiput(85.8,43.86)(0.41,0.08){1}{\line(1,0){0.41}}
\multiput(85.38,43.78)(0.41,0.08){1}{\line(1,0){0.41}}
\multiput(84.96,43.71)(0.42,0.08){1}{\line(1,0){0.42}}
\multiput(84.54,43.63)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(84.11,43.56)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(83.68,43.49)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(83.24,43.43)(0.44,0.07){1}{\line(1,0){0.44}}
\multiput(82.8,43.36)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(82.35,43.3)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(81.9,43.24)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(81.44,43.18)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(80.99,43.12)(0.46,0.06){1}{\line(1,0){0.46}}
\multiput(80.52,43.07)(0.46,0.05){1}{\line(1,0){0.46}}
\multiput(80.06,43.02)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(79.59,42.97)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(79.12,42.92)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(78.64,42.88)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(78.16,42.84)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(77.68,42.8)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(77.2,42.76)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(76.71,42.73)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(76.22,42.69)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(75.73,42.66)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(75.24,42.64)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(74.75,42.61)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(74.25,42.59)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(73.76,42.57)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(73.26,42.55)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(72.76,42.54)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(72.26,42.53)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(71.76,42.52)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(71.26,42.51)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(70.75,42.5)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(70.25,42.5)(0.5,0){1}{\line(1,0){0.5}}
\put(69.75,42.5){\line(1,0){0.5}}
\multiput(69.25,42.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(68.74,42.51)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(68.24,42.52)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(67.74,42.53)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(67.24,42.54)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(66.74,42.55)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(66.24,42.57)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(65.75,42.59)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(65.25,42.61)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(64.76,42.64)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(64.27,42.66)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(63.78,42.69)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(63.29,42.73)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(62.8,42.76)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(62.32,42.8)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(61.84,42.84)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(61.36,42.88)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(60.88,42.92)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(60.41,42.97)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(59.94,43.02)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(59.48,43.07)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(59.01,43.12)(0.46,-0.05){1}{\line(1,0){0.46}}
\multiput(58.56,43.18)(0.46,-0.06){1}{\line(1,0){0.46}}
\multiput(58.1,43.24)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(57.65,43.3)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(57.2,43.36)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(56.76,43.43)(0.44,-0.06){1}{\line(1,0){0.44}}
\multiput(56.32,43.49)(0.44,-0.07){1}{\line(1,0){0.44}}
\multiput(55.89,43.56)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(55.46,43.63)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(55.04,43.71)(0.42,-0.07){1}{\line(1,0){0.42}}
\multiput(54.62,43.78)(0.42,-0.08){1}{\line(1,0){0.42}}
\multiput(54.2,43.86)(0.41,-0.08){1}{\line(1,0){0.41}}
\multiput(53.8,43.94)(0.41,-0.08){1}{\line(1,0){0.41}}
\multiput(53.39,44.02)(0.4,-0.08){1}{\line(1,0){0.4}}
\multiput(52.99,44.11)(0.4,-0.08){1}{\line(1,0){0.4}}
\multiput(52.6,44.19)(0.39,-0.09){1}{\line(1,0){0.39}}
\multiput(52.22,44.28)(0.39,-0.09){1}{\line(1,0){0.39}}
\multiput(51.84,44.37)(0.38,-0.09){1}{\line(1,0){0.38}}
\multiput(51.46,44.46)(0.37,-0.09){1}{\line(1,0){0.37}}
\multiput(51.09,44.55)(0.37,-0.09){1}{\line(1,0){0.37}}
\multiput(50.73,44.65)(0.36,-0.1){1}{\line(1,0){0.36}}
\multiput(50.38,44.75)(0.36,-0.1){1}{\line(1,0){0.36}}
\multiput(50.03,44.84)(0.35,-0.1){1}{\line(1,0){0.35}}
\multiput(49.69,44.94)(0.34,-0.1){1}{\line(1,0){0.34}}
\multiput(49.35,45.05)(0.34,-0.1){1}{\line(1,0){0.34}}
\multiput(49.02,45.15)(0.33,-0.1){1}{\line(1,0){0.33}}
\multiput(48.7,45.26)(0.32,-0.11){1}{\line(1,0){0.32}}
\multiput(48.39,45.36)(0.31,-0.11){1}{\line(1,0){0.31}}
\multiput(48.08,45.47)(0.31,-0.11){1}{\line(1,0){0.31}}
\multiput(47.78,45.58)(0.3,-0.11){1}{\line(1,0){0.3}}
\multiput(47.49,45.69)(0.29,-0.11){1}{\line(1,0){0.29}}
\multiput(47.2,45.8)(0.28,-0.11){1}{\line(1,0){0.28}}
\multiput(46.93,45.92)(0.28,-0.11){1}{\line(1,0){0.28}}
\multiput(46.66,46.03)(0.27,-0.12){1}{\line(1,0){0.27}}
\multiput(46.4,46.15)(0.26,-0.12){1}{\line(1,0){0.26}}
\multiput(46.14,46.27)(0.25,-0.12){1}{\line(1,0){0.25}}
\multiput(45.9,46.39)(0.25,-0.12){1}{\line(1,0){0.25}}
\multiput(45.66,46.51)(0.24,-0.12){1}{\line(1,0){0.24}}
\multiput(45.43,46.63)(0.23,-0.12){1}{\line(1,0){0.23}}
\multiput(45.21,46.75)(0.22,-0.12){1}{\line(1,0){0.22}}
\multiput(44.99,46.88)(0.21,-0.12){1}{\line(1,0){0.21}}
\multiput(44.79,47)(0.2,-0.13){1}{\line(1,0){0.2}}
\multiput(44.59,47.13)(0.2,-0.13){1}{\line(1,0){0.2}}
\multiput(44.41,47.26)(0.19,-0.13){1}{\line(1,0){0.19}}
\multiput(44.23,47.38)(0.18,-0.13){1}{\line(1,0){0.18}}
\multiput(44.06,47.51)(0.17,-0.13){1}{\line(1,0){0.17}}
\multiput(43.89,47.64)(0.16,-0.13){1}{\line(1,0){0.16}}
\multiput(43.74,47.77)(0.15,-0.13){1}{\line(1,0){0.15}}
\multiput(43.59,47.9)(0.14,-0.13){1}{\line(1,0){0.14}}
\multiput(43.46,48.04)(0.14,-0.13){1}{\line(1,0){0.14}}
\multiput(43.33,48.17)(0.13,-0.13){1}{\line(0,-1){0.13}}
\multiput(43.21,48.3)(0.12,-0.13){1}{\line(0,-1){0.13}}
\multiput(43.1,48.44)(0.11,-0.13){1}{\line(0,-1){0.13}}
\multiput(43,48.57)(0.1,-0.13){1}{\line(0,-1){0.13}}
\multiput(42.91,48.71)(0.09,-0.13){1}{\line(0,-1){0.13}}
\multiput(42.83,48.84)(0.08,-0.14){1}{\line(0,-1){0.14}}
\multiput(42.76,48.98)(0.07,-0.14){1}{\line(0,-1){0.14}}
\multiput(42.69,49.11)(0.06,-0.14){1}{\line(0,-1){0.14}}
\multiput(42.64,49.25)(0.05,-0.14){1}{\line(0,-1){0.14}}
\multiput(42.59,49.38)(0.05,-0.14){1}{\line(0,-1){0.14}}
\multiput(42.56,49.52)(0.04,-0.14){1}{\line(0,-1){0.14}}
\multiput(42.53,49.66)(0.03,-0.14){1}{\line(0,-1){0.14}}
\multiput(42.51,49.79)(0.02,-0.14){1}{\line(0,-1){0.14}}
\multiput(42.5,49.93)(0.01,-0.14){1}{\line(0,-1){0.14}}
\put(42.5,49.93){\line(0,1){0.14}}
\multiput(42.5,50.07)(0.01,0.14){1}{\line(0,1){0.14}}
\multiput(42.51,50.21)(0.02,0.14){1}{\line(0,1){0.14}}
\multiput(42.53,50.34)(0.03,0.14){1}{\line(0,1){0.14}}
\multiput(42.56,50.48)(0.04,0.14){1}{\line(0,1){0.14}}
\multiput(42.59,50.62)(0.05,0.14){1}{\line(0,1){0.14}}
\multiput(42.64,50.75)(0.05,0.14){1}{\line(0,1){0.14}}
\multiput(42.69,50.89)(0.06,0.14){1}{\line(0,1){0.14}}
\multiput(42.76,51.02)(0.07,0.14){1}{\line(0,1){0.14}}
\multiput(42.83,51.16)(0.08,0.14){1}{\line(0,1){0.14}}
\multiput(42.91,51.29)(0.09,0.13){1}{\line(0,1){0.13}}
\multiput(43,51.43)(0.1,0.13){1}{\line(0,1){0.13}}
\multiput(43.1,51.56)(0.11,0.13){1}{\line(0,1){0.13}}
\multiput(43.21,51.7)(0.12,0.13){1}{\line(0,1){0.13}}
\multiput(43.33,51.83)(0.13,0.13){1}{\line(0,1){0.13}}
\multiput(43.46,51.96)(0.14,0.13){1}{\line(1,0){0.14}}
\multiput(43.59,52.1)(0.14,0.13){1}{\line(1,0){0.14}}
\multiput(43.74,52.23)(0.15,0.13){1}{\line(1,0){0.15}}
\multiput(43.89,52.36)(0.16,0.13){1}{\line(1,0){0.16}}
\multiput(44.06,52.49)(0.17,0.13){1}{\line(1,0){0.17}}
\multiput(44.23,52.62)(0.18,0.13){1}{\line(1,0){0.18}}
\multiput(44.41,52.74)(0.19,0.13){1}{\line(1,0){0.19}}
\multiput(44.59,52.87)(0.2,0.13){1}{\line(1,0){0.2}}
\multiput(44.79,53)(0.2,0.13){1}{\line(1,0){0.2}}
\multiput(44.99,53.12)(0.21,0.12){1}{\line(1,0){0.21}}
\multiput(45.21,53.25)(0.22,0.12){1}{\line(1,0){0.22}}
\multiput(45.43,53.37)(0.23,0.12){1}{\line(1,0){0.23}}
\multiput(45.66,53.49)(0.24,0.12){1}{\line(1,0){0.24}}
\multiput(45.9,53.61)(0.25,0.12){1}{\line(1,0){0.25}}
\multiput(46.14,53.73)(0.25,0.12){1}{\line(1,0){0.25}}
\multiput(46.4,53.85)(0.26,0.12){1}{\line(1,0){0.26}}
\multiput(46.66,53.97)(0.27,0.12){1}{\line(1,0){0.27}}
\multiput(46.93,54.08)(0.28,0.11){1}{\line(1,0){0.28}}
\multiput(47.2,54.2)(0.28,0.11){1}{\line(1,0){0.28}}
\multiput(47.49,54.31)(0.29,0.11){1}{\line(1,0){0.29}}
\multiput(47.78,54.42)(0.3,0.11){1}{\line(1,0){0.3}}
\multiput(48.08,54.53)(0.31,0.11){1}{\line(1,0){0.31}}
\multiput(48.39,54.64)(0.31,0.11){1}{\line(1,0){0.31}}
\multiput(48.7,54.74)(0.32,0.11){1}{\line(1,0){0.32}}
\multiput(49.02,54.85)(0.33,0.1){1}{\line(1,0){0.33}}
\multiput(49.35,54.95)(0.34,0.1){1}{\line(1,0){0.34}}
\multiput(49.69,55.06)(0.34,0.1){1}{\line(1,0){0.34}}
\multiput(50.03,55.16)(0.35,0.1){1}{\line(1,0){0.35}}
\multiput(50.38,55.25)(0.36,0.1){1}{\line(1,0){0.36}}
\multiput(50.73,55.35)(0.36,0.1){1}{\line(1,0){0.36}}
\multiput(51.09,55.45)(0.37,0.09){1}{\line(1,0){0.37}}
\multiput(51.46,55.54)(0.37,0.09){1}{\line(1,0){0.37}}
\multiput(51.84,55.63)(0.38,0.09){1}{\line(1,0){0.38}}
\multiput(52.22,55.72)(0.39,0.09){1}{\line(1,0){0.39}}
\multiput(52.6,55.81)(0.39,0.09){1}{\line(1,0){0.39}}
\multiput(52.99,55.89)(0.4,0.08){1}{\line(1,0){0.4}}
\multiput(53.39,55.98)(0.4,0.08){1}{\line(1,0){0.4}}
\multiput(53.8,56.06)(0.41,0.08){1}{\line(1,0){0.41}}
\multiput(54.2,56.14)(0.41,0.08){1}{\line(1,0){0.41}}
\multiput(54.62,56.22)(0.42,0.08){1}{\line(1,0){0.42}}
\multiput(55.04,56.29)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(55.46,56.37)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(55.89,56.44)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(56.32,56.51)(0.44,0.07){1}{\line(1,0){0.44}}
\multiput(56.76,56.57)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(57.2,56.64)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(57.65,56.7)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(58.1,56.76)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(58.56,56.82)(0.46,0.06){1}{\line(1,0){0.46}}
\multiput(59.01,56.88)(0.46,0.05){1}{\line(1,0){0.46}}
\multiput(59.48,56.93)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(59.94,56.98)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(60.41,57.03)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(60.88,57.08)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(61.36,57.12)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(61.84,57.16)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(62.32,57.2)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(62.8,57.24)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(63.29,57.27)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(63.78,57.31)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(64.27,57.34)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(64.76,57.36)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(65.25,57.39)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(65.75,57.41)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(66.24,57.43)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(66.74,57.45)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(67.24,57.46)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(67.74,57.47)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(68.24,57.48)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(68.74,57.49)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(69.25,57.5)(0.5,0){1}{\line(1,0){0.5}}
\put(69.75,57.5){\line(1,0){0.5}}
\multiput(70.25,57.5)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(70.75,57.5)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(71.26,57.49)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(71.76,57.48)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(72.26,57.47)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(72.76,57.46)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(73.26,57.45)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(73.76,57.43)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(74.25,57.41)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(74.75,57.39)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(75.24,57.36)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(75.73,57.34)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(76.22,57.31)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(76.71,57.27)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(77.2,57.24)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(77.68,57.2)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(78.16,57.16)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(78.64,57.12)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(79.12,57.08)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(79.59,57.03)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(80.06,56.98)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(80.52,56.93)(0.46,-0.05){1}{\line(1,0){0.46}}
\multiput(80.99,56.88)(0.46,-0.06){1}{\line(1,0){0.46}}
\multiput(81.44,56.82)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(81.9,56.76)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(82.35,56.7)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(82.8,56.64)(0.44,-0.06){1}{\line(1,0){0.44}}
\multiput(83.24,56.57)(0.44,-0.07){1}{\line(1,0){0.44}}
\multiput(83.68,56.51)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(84.11,56.44)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(84.54,56.37)(0.42,-0.07){1}{\line(1,0){0.42}}
\multiput(84.96,56.29)(0.42,-0.08){1}{\line(1,0){0.42}}
\multiput(85.38,56.22)(0.41,-0.08){1}{\line(1,0){0.41}}
\multiput(85.8,56.14)(0.41,-0.08){1}{\line(1,0){0.41}}
\multiput(86.2,56.06)(0.4,-0.08){1}{\line(1,0){0.4}}
\multiput(86.61,55.98)(0.4,-0.08){1}{\line(1,0){0.4}}
\multiput(87.01,55.89)(0.39,-0.09){1}{\line(1,0){0.39}}
\multiput(87.4,55.81)(0.39,-0.09){1}{\line(1,0){0.39}}
\multiput(87.78,55.72)(0.38,-0.09){1}{\line(1,0){0.38}}
\multiput(88.16,55.63)(0.37,-0.09){1}{\line(1,0){0.37}}
\multiput(88.54,55.54)(0.37,-0.09){1}{\line(1,0){0.37}}
\multiput(88.91,55.45)(0.36,-0.1){1}{\line(1,0){0.36}}
\multiput(89.27,55.35)(0.36,-0.1){1}{\line(1,0){0.36}}
\multiput(89.62,55.25)(0.35,-0.1){1}{\line(1,0){0.35}}
\multiput(89.97,55.16)(0.34,-0.1){1}{\line(1,0){0.34}}
\multiput(90.31,55.06)(0.34,-0.1){1}{\line(1,0){0.34}}
\multiput(90.65,54.95)(0.33,-0.1){1}{\line(1,0){0.33}}
\multiput(90.98,54.85)(0.32,-0.11){1}{\line(1,0){0.32}}
\multiput(91.3,54.74)(0.31,-0.11){1}{\line(1,0){0.31}}
\multiput(91.61,54.64)(0.31,-0.11){1}{\line(1,0){0.31}}
\multiput(91.92,54.53)(0.3,-0.11){1}{\line(1,0){0.3}}
\multiput(92.22,54.42)(0.29,-0.11){1}{\line(1,0){0.29}}
\multiput(92.51,54.31)(0.28,-0.11){1}{\line(1,0){0.28}}
\multiput(92.8,54.2)(0.28,-0.11){1}{\line(1,0){0.28}}
\multiput(93.07,54.08)(0.27,-0.12){1}{\line(1,0){0.27}}
\multiput(93.34,53.97)(0.26,-0.12){1}{\line(1,0){0.26}}
\multiput(93.6,53.85)(0.25,-0.12){1}{\line(1,0){0.25}}
\multiput(93.86,53.73)(0.25,-0.12){1}{\line(1,0){0.25}}
\multiput(94.1,53.61)(0.24,-0.12){1}{\line(1,0){0.24}}
\multiput(94.34,53.49)(0.23,-0.12){1}{\line(1,0){0.23}}
\multiput(94.57,53.37)(0.22,-0.12){1}{\line(1,0){0.22}}
\multiput(94.79,53.25)(0.21,-0.12){1}{\line(1,0){0.21}}
\multiput(95.01,53.12)(0.2,-0.13){1}{\line(1,0){0.2}}
\multiput(95.21,53)(0.2,-0.13){1}{\line(1,0){0.2}}
\multiput(95.41,52.87)(0.19,-0.13){1}{\line(1,0){0.19}}
\multiput(95.59,52.74)(0.18,-0.13){1}{\line(1,0){0.18}}
\multiput(95.77,52.62)(0.17,-0.13){1}{\line(1,0){0.17}}
\multiput(95.94,52.49)(0.16,-0.13){1}{\line(1,0){0.16}}
\multiput(96.11,52.36)(0.15,-0.13){1}{\line(1,0){0.15}}
\multiput(96.26,52.23)(0.14,-0.13){1}{\line(1,0){0.14}}
\multiput(96.41,52.1)(0.14,-0.13){1}{\line(1,0){0.14}}
\multiput(96.54,51.96)(0.13,-0.13){1}{\line(0,-1){0.13}}
\multiput(96.67,51.83)(0.12,-0.13){1}{\line(0,-1){0.13}}
\multiput(96.79,51.7)(0.11,-0.13){1}{\line(0,-1){0.13}}
\multiput(96.9,51.56)(0.1,-0.13){1}{\line(0,-1){0.13}}
\multiput(97,51.43)(0.09,-0.13){1}{\line(0,-1){0.13}}
\multiput(97.09,51.29)(0.08,-0.14){1}{\line(0,-1){0.14}}
\multiput(97.17,51.16)(0.07,-0.14){1}{\line(0,-1){0.14}}
\multiput(97.24,51.02)(0.06,-0.14){1}{\line(0,-1){0.14}}
\multiput(97.31,50.89)(0.05,-0.14){1}{\line(0,-1){0.14}}
\multiput(97.36,50.75)(0.05,-0.14){1}{\line(0,-1){0.14}}
\multiput(97.41,50.62)(0.04,-0.14){1}{\line(0,-1){0.14}}
\multiput(97.44,50.48)(0.03,-0.14){1}{\line(0,-1){0.14}}
\multiput(97.47,50.34)(0.02,-0.14){1}{\line(0,-1){0.14}}
\multiput(97.49,50.21)(0.01,-0.14){1}{\line(0,-1){0.14}}

\linethickness{0.1mm}
\multiput(70,57.5)(0.17,0.12){172}{\line(1,0){0.17}}
\put(70,57.5){\vector(-3,-2){0.12}}
\linethickness{0.1mm}
\multiput(105,55.62)(0.26,0.12){36}{\line(1,0){0.26}}
\put(105,55.62){\vector(-2,-1){0.12}}
\linethickness{0.1mm}
\multiput(30,60)(0.12,-0.12){36}{\line(1,0){0.12}}
\put(34.38,55.62){\vector(1,-1){0.12}}
\end{picture}
